Gauge fixing and Gribov copies in pure Yang-Mills on a circle

%In order to understand how gauge fixing can be affected on the %lattice, we first study a simple model of pure Yang-mills theory on a %cylindrical spacetime [$SU(N)$ on $S^1 \times$ {\bf R}] where the %gauge fixed subspace is explicitly displayed. On the way, we find that %different gauge fixing procedures lead to different Hamiltonians and %spectra, which however coincide under a shift of states. The lattice %version of the model is compared and lattice gauge fixing issues are %discussed. (---TALK GIVEN AT LATTICE 92---AMSTERDAM, 15 SEPT. 92)

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% --------------- *** pants.ps *** --------------------- %%%
%!
%%Title: /tmp/xfig-fig015089
%%Creator: fig2dev
%%CreationDate: Tue Nov 17 11:31:47 1992
%%For: hetrick@gauge (Jim Hetrick, room J331)
%%BoundingBox: 200 200 516 393
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y translate xrad yrad scale 0 0 1 startangle endangle arc
        savematrix setmatrix
        } def

 /DrawSplineSection {
        /y3 exch def
        /x3 exch def
        /y2 exch def
        /x2 exch def
        /y1 exch def
        /x1 exch def
        /xa x1 x2 x1 sub 0.666667 mul add def
        /ya y1 y2 y1 sub 0.666667 mul add def
        /xb x3 x2 x3 sub 0.666667 mul add def
        /yb y3 y2 y3 sub 0.666667 mul add def
        x1 y1 lineto
        xa ya xb yb x3 y3 curveto
        } def

        end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
150 500 moveto
currentpoint
translate

0 setlinecap 0 setlinejoin
-76.0 274.0 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
n 261 194 17 50 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 281 196 22 52 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 376 116 7 27 0 360 DrawEllipse gs col-1 s gr
% Rotated Ellipse
gs
386 261 translate
-359.989 rotate
n 0 0 12 42 0 360 DrawEllipse gs col-1 s gr
gr
% Ellipse
n 121 126 7 37 0 360 DrawEllipse gs col-1 s gr
3.000 setlinewidth
% Open spline
n 374.000 94.000 m 371.500 94.000 l
        369.000 94.000 l gs col7 s gr
% Open spline
n 374.000 104.000 m 369.000 104.000 l
        364.000 104.000 l gs col7 s gr
% Open spline
n 374.000 114.000 m 366.500 114.000 l
        359.000 114.000 l gs col7 s gr
% Open spline
n 374.000 119.000 m 369.000 121.500 l
        364.000 124.000 l gs col7 s gr
% Open spline
n 374.000 129.000 m 369.000 131.500 l
        364.000 134.000 l gs col7 s gr
% Open spline
n 374.000 139.000 m 374.000 141.500 l
        374.000 144.000 l gs col7 s gr
% Open spline
n 384.000 224.000 m 379.000 224.000 l
        379.000 224.000 374.000 224.000 376.500 224.000 DrawSplineSection
        379.000 224.000 l gs col7 s gr
% Open spline
n 384.000 234.000 m 379.000 234.000 l
        379.000 234.000 374.000 234.000 371.500 234.000 DrawSplineSection
        369.000 234.000 l gs col7 s gr
% Open spline
n 379.000 244.000 m 374.000 246.500 l
        374.000 246.500 369.000 249.000 369.000 246.500 DrawSplineSection
        369.000 244.000 l gs col7 s gr
% Open spline
n 379.000 259.000 m 371.500 259.000 l
        364.000 259.000 l gs col7 s gr
% Open spline
n 379.000 269.000 m 374.000 269.000 l
        369.000 269.000 l gs col7 s gr
% Open spline
n 379.000 279.000 m 374.000 279.000 l
        369.000 279.000 l gs col7 s gr
% Open spline
n 379.000 289.000 m 376.500 289.000 l
        374.000 289.000 l gs col7 s gr
% Open spline
n 384.000 294.000 m 381.500 296.500 l
        379.000 299.000 l gs col7 s gr
4.000 setlinewidth
% Interpolated spline
n 269 154 m
        265.797 156.429 264.547 157.679 264 159 curveto
        263.484 160.246 264.188 162.841 264 164 curveto
        263.405 167.666 259.595 175.334 259 179 curveto
        258.812 180.159 259.000 182.861 259 184 curveto
        259.000 187.417 259.000 195.583 259 199 curveto
        259.000 201.278 258.624 206.681 259 209 curveto
        259.595 212.666 263.405 220.334 264 224 curveto
        264.376 226.319 261.250 231.250 264 234 curveto
        265.031 235.031 266.281 235.031 269 234 curveto
gs col7 s gr
% Interpolated spline
n 259 224 m
        263.857 230.405 266.357 232.905 269 234 curveto
        269.000 234.000 269.000 234.000 269 234 curveto
gs col7 s gr
% Interpolated spline
n 254 144 m
        255.539 150.134 256.789 152.634 259 154 curveto
        259.000 154.000 259.000 154.000 259 154 curveto
gs col7 s gr
% Interpolated spline
n 244 154 m
        249.521 157.283 252.021 158.533 254 159 curveto
        254.000 159.000 254.000 159.000 254 159 curveto
gs col7 s gr
% Interpolated spline
n 244 169 m
        246.896 169.000 248.146 169.000 249 169 curveto
        249.000 169.000 249.000 169.000 249 169 curveto
gs col7 s gr
% Interpolated spline
n 239 179 m
        244.791 179.000 247.291 179.000 249 179 curveto
        249.000 179.000 249.000 179.000 249 179 curveto
gs col7 s gr
1.000 setlinewidth
% Ellipse
n 136 259 7 35 0 360 DrawEllipse gs col-1 s gr
4.000 setlinewidth
% Interpolated spline
n 239 194 m
        244.791 194.000 247.291 194.000 249 194 curveto
        249.000 194.000 249.000 194.000 249 194 curveto
gs col7 s gr
/Times-Roman findfont 12.00 scalefont setfont
324 204 m
gs 1 -1 scale (2) col-1 show gr
% Interpolated spline
n 239 204 m
        244.791 204.000 247.291 204.000 249 204 curveto
        249.000 204.000 249.000 204.000 249 204 curveto
gs col7 s gr
% Interpolated spline
n 239 219 m
        244.521 215.717 247.021 214.467 249 214 curveto
        249.000 214.000 249.000 214.000 249 214 curveto
gs col7 s gr
% Interpolated spline
n 244 229 m
        249.521 225.717 252.021 224.467 254 224 curveto
        254.000 224.000 254.000 224.000 254 224 curveto
gs col7 s gr
% Interpolated spline
n 249 239 m
        251.429 235.797 252.679 234.547 254 234 curveto
        254.000 234.000 254.000 234.000 254 234 curveto
gs col7 s gr
% Interpolated spline
n 259 234 m
        255.906 242.156 255.906 245.906 259 249 curveto
        259.000 249.000 259.000 249.000 259 249 curveto
gs col7 s gr
0.500 setlinewidth
% Interpolated spline
n 124 94 m
        157.779 126.408 174.029 138.908 189 144 curveto
        201.779 148.346 219.279 148.346 259 144 curveto
gs col-1 s gr
% Interpolated spline
n 124 164 m
        139.527 169.557 145.777 173.307 149 179 curveto
        153.423 186.811 151.186 201.781 149 209 curveto
        147.687 213.338 143.655 221.508 139 224 curveto
        138.032 224.518 136.782 224.518 134 224 curveto
gs col-1 s gr
% Interpolated spline
n 139 294 m
        178.959 272.724 196.459 263.974 209 259 curveto
        217.365 255.683 229.865 251.933 259 244 curveto
gs col-1 s gr
% Interpolated spline
n 284 144 m
        316.338 130.933 330.088 124.683 339 119 curveto
        345.800 114.664 354.550 107.164 374 89 curveto
gs col-1 s gr
% Interpolated spline
n 284 249 m
        310.339 256.436 321.589 260.186 329 264 curveto
        339.625 269.468 353.375 279.468 384 304 curveto
gs col-1 s gr
% Interpolated spline
n 374 144 m
        363.367 159.857 359.617 167.357 359 174 curveto
        358.107 183.613 363.386 201.309 369 209 curveto
        371.085 211.857 374.835 214.357 384 219 curveto
gs col-1 s gr
2.000 setlinewidth
% Interpolated spline
n 379 304 m
        384.791 304.000 387.291 304.000 389 304 curveto
        389.000 304.000 389.000 304.000 389 304 curveto
gs col7 s gr
/Helvetica findfont 14.00 scalefont setfont
254 264 m
gs 1 -1 scale (W) col0 show gr
/Helvetica findfont 14.00 scalefont setfont
84 134 m
gs 1 -1 scale (W) col0 show gr
/Times-Roman findfont 12.00 scalefont setfont
99 139 m
gs 1 -1 scale (a) col-1 show gr
/Helvetica findfont 14.00 scalefont setfont
84 269 m
gs 1 -1 scale (W) col0 show gr
/Times-Roman findfont 12.00 scalefont setfont
99 274 m
gs 1 -1 scale (b) col-1 show gr
/Helvetica findfont 14.00 scalefont setfont
399 119 m
gs 1 -1 scale (W) col0 show gr
/Times-Roman findfont 12.00 scalefont setfont
414 124 m
gs 1 -1 scale (c) col-1 show gr
/Helvetica findfont 14.00 scalefont setfont
414 274 m
gs 1 -1 scale (W) col0 show gr
/Times-Roman findfont 12.00 scalefont setfont
429 279 m
gs 1 -1 scale (d) col-1 show gr
/Helvetica findfont 14.00 scalefont setfont
174 199 m
gs 1 -1 scale (Z) col0 show gr
/Times-Roman findfont 12.00 scalefont setfont
184 204 m
gs 1 -1 scale (1) col-1 show gr
/Helvetica findfont 14.00 scalefont setfont
314 199 m
gs 1 -1 scale (Z) col0 show gr
$F2psEnd
showpage
